FLIC Fermions and Hadron Phenomenology

A pedagogical overview of the formulation of the Fat Link Irrelevant Clover (FLIC) fermion action and its associated phenomenology is described. The scaling analysis indicates FLIC fermions provide a new form of nonperturbative O(a) improvement where near-continuum results are obtained at finite lattice spacing. Spin-1/2 and spin-3/2, even and odd parity baryon resonances are investigated in quenched QCD, where the nature of the Roper resonance and Lambda(1405) are of particular interest. FLIC fermions allow efficient access to the light quark-mass regime, where evidence of chiral nonanalytic behavior in the Delta-baryon mass is observed.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

